OpenZL: A Graph-Based Model for Compression

Research techniques in the last decade have improved lossless compression ratios by significantly increasing processing time. These techniques have remained obscure because production systems require high throughput and low resource utilization. In practice, application-specific compression algorithms that leverage knowledge of the data structure and semantics are more popular. Application-specific compressor systems outperform even the best generic compressors, but these techniques have some drawbacks. Application-specific compressors are inherently limited in applicability, have high development costs, and are difficult to maintain and deploy. In this work, we show that these challenges can be overcome with a new compression strategy. We propose the "graph model" of compression, a new theoretical framework for representing compression as a directed acyclic graph of modular codecs. OpenZL compresses data into a self-describing wire format, any configuration of which can be decompressed by a universal decoder. OpenZL's design enables rapid development of tailored compressors with minimal code; its universal decoder eliminates deployment lag; and its investment in a well-vetted standard component library minimizes security risks. Experimental results demonstrate that OpenZL achieves superior compression ratios and speeds compared to state-of-the-art general-purpose compressors on a variety of real-world datasets. Internal deployments at Meta have also shown consistent improvements in size and/or speed, with development timelines reduced from months to days. OpenZL thus represents a significant advance in practical, scalable, and maintainable data compression for modern data-intensive applications.

==> diagrams/abstract_compressor_structure.tex <==
\begin{tikzpicture}
\node [draw, fill=white] (PARSE) {Parse\vphantom{jk}};
\node [draw, fill=white, right=0.375 of PARSE] (GROUP) {Group\vphantom{jk}};
\node [draw, fill=white, right=0.375 of GROUP] (TRANSFORM) {Transform\vphantom{jk}};
\node [draw, fill=white, right=0.375 of TRANSFORM] (COMPRESS) {Compress\vphantom{jk}};

\draw [->] ($(PARSE.west)+(-0.375,0)$) -- (PARSE);
\draw [->] (PARSE) -- (GROUP);
\draw [->] (GROUP) -- (TRANSFORM);
\draw [->] (TRANSFORM) -- (COMPRESS);
\draw [->] (COMPRESS) -- ($(COMPRESS.east)+(0.375,0)$);

\draw [decorate, decoration={brace,amplitude=5pt,raise=0.0625cm}]
      (PARSE.north west)
      -- node [midway, above=5pt] {\scriptsize Frontend}
      (GROUP.north east);

\draw [decorate, decoration={brace,amplitude=5pt,raise=0.0625cm}]
      (COMPRESS.south east)
      -- node [midway, below=5pt] {\scriptsize Backend}
      (TRANSFORM.south west);
\end{tikzpicture}

==> diagrams/all_perf_scatterplots.tex <==
\scalebox{.7}{

\pgfplotsset{
    openzlplotstyle/.style={
        mark=openzlplotmark,
        color=openzlplotcolor
    },
    zstdplotstyle/.style={
        mark=zstdplotmark,
        color=zstdplotcolor
    },
    xzplotstyle/.style={
        mark=xzplotmark,
        color=xzplotcolor
    },
    zlibplotstyle/.style={
        mark=zlibplotmark,
        color=zlibplotcolor
    },
    bloscplotstyle/.style={
        mark=bloscplotmark,
        color=bloscplotcolor,
    },
    parquetplotstyle/.style={
        mark=parquetplotmark,
        color=parquetplotcolor
    },
    algo filter/.style n args={1}{
        x filter/.code={%
            \edef\tmpalgo{\thisrow{algorithm}}%
            \edef\tmpalgowanted{#1}%
            \ifx\tmpalgo\tmpalgowanted
            \else
                \def\pgfmathresult{}
            \fi
        },
    },
    speed chart/.style={
        width=6cm,
        height=5cm,
        % xmode=log,
        % ymode=log,
        x unit=\si{\mebi\byte\per\second},
        y unit=\si{\byte\per\byte},
        log ticks with fixed point,
        xmajorgrids,
        ymajorgrids,
        major grid style={ultra thin, densely dotted, black},
        log basis y=2,
        yminorticks=true,
        legend style={
            at={(0.5,0.975)},
            anchor=north,
            % draw=none,
            % fill=none,
            cells={
                anchor=west,
            },
        },
        legend columns=2,
        label style={
            font=\footnotesize,
        },
        only marks,
    },
    cspeed chart/.style={
        speed chart,
        xlabel={Compression Speed},
        ylabel={Compression Ratio},
        % xshift=0.375cm,
        xshift=-.15cm,
        anchor=east,
    },
    dspeed chart/.style={
        speed chart,
        xlabel={Decompression Speed},
        % ylabel={Compression Ratio},
        y unit={},
        yticklabel pos=right,
        % xshift=-0.375cm,
        xshift=.15cm,
        anchor=west,
    },
    speed chart legend/.style={
        % legend style={
        %     overlay,
        %     anchor=center,
        %     at={(node cs:name=pleg,anchor=center)},
        %     draw=none,
        %     fill=none,
        % },
        % legend columns=-1,
    }
}

\begin{tikzpicture}[global]

\coordinate (p1)  at (-5.625,   0);
\coordinate (p2)  at ( 5.625,   0);
\coordinate (p3)  at (-5.625,  -5.5);
\coordinate (p4)  at ( 5.625,  -5.5);
\coordinate (p5)  at (-5.625, -11);
\coordinate (p6)  at ( 5.625, -11);
\coordinate (p7)  at (-5.625, -16.5);
\coordinate (p8)  at ( 5.625, -16.5);
\coordinate (p9)  at (-5.625, -22);
\coordinate (p10) at ( 5.625, -22);
\coordinate (p11) at (-5.625, -27.5);
\coordinate (p12) at ( 5.625, -27.5);

\def\tmpplots{}%

\edef\legendplot{(p2)}%

\pgfplotsforeachungrouped \tablename / \plotpos in {
    {result_tables/perfscatterplot/binance_canonical.csv} /(p1),
    {result_tables/perfscatterplot/era5_flux.csv}         /(p2),
    {result_tables/perfscatterplot/era5_precip.csv}       /(p3),
    {result_tables/perfscatterplot/era5_pressure.csv}     /(p4),
    {result_tables/perfscatterplot/era5_snow.csv}         /(p5),
    {result_tables/perfscatterplot/era5_wind.csv}         /(p6),
    {result_tables/perfscatterplot/ppmf_person.csv}       /(p7),
    {result_tables/perfscatterplot/ppmf_unit.csv}         /(p8),
    {result_tables/perfscatterplot/psam_h.csv}            /(p9),
    {result_tables/perfscatterplot/psam_p.csv}            /(p10),
    {result_tables/perfscatterplot/rea6_precip.csv}       /(p11),
    {result_tables/perfscatterplot/tlc_canonical.csv}     /(p12)
} {

    \eappto\tmpplots{
        \noexpand\begin{semilogxaxis}[
            cspeed chart,
            at=\plotpos
        ]
    }

    \pgfplotsforeachungrouped \algorithm / \algostyle in {
        openzl/openzlplotstyle,
        zstd/zstdplotstyle,
        xz/xzplotstyle,
        zlib/zlibplotstyle,
        blosc/bloscplotstyle,
        parquet/parquetplotstyle
    } {
        \eappto\tmpplots{
            \noexpand\addplot [
                \algostyle,
                % mark options={
                %     scale=0.75
                % },
                algo filter={\algorithm},
            ] table [
                x expr={\noexpand\thisrow{cspeed_mbps}},
                y expr={\noexpand\thisrow{ratio}},
                col sep=comma,
                row sep=newline,
            ] {\tablename};
        }
    }

    \eappto\tmpplots{
        \noexpand\end{semilogxaxis}
    }

    \eappto\tmpplots{
        \noexpand\begin{semilogxaxis}[
            dspeed chart,
            \ifx\plotpos\legendplot%
                speed chart legend,
            \fi%
            at=\plotpos
        ]
    }

    \pgfplotsforeachungrouped \algorithm / \algostyle in {
        openzl/openzlplotstyle,
        zstd/zstdplotstyle,
        xz/xzplotstyle,
        zlib/zlibplotstyle,
        blosc/bloscplotstyle,
        parquet/parquetplotstyle
    } {
        \eappto\tmpplots{
            \noexpand\addplot [
                \algostyle,
                % mark options={
                %     scale=0.75
                % },
                algo filter={\algorithm},
            ] table [
                x expr={\noexpand\thisrow{dspeed_mbps}},
                y expr={\noexpand\thisrow{ratio}},
                col sep=comma,
                row sep=newline,
            ] {\tablename};

            % \show\plotpos
            % \show\legendplot

            \ifx\plotpos\legendplot%
                \noexpand\addlegendentry{\noexpand\tt\noexpand\footnotesize\algorithm};
            \fi
        }
    }

    \eappto\tmpplots{
        \noexpand\end{semilogxaxis}
    }

}

% \show\tmpplots

\tmpplots


%     binance_canonical.csv / 0cm / 0cm,
%     era5_flux.csv         / 1cm / 0cm,
%     era5_precip.csv       / 0cm / 1cm,
%     era5_pressure.csv     / 1cm / 1cm,
%     era5_snow.csv         / 0cm / 2cm,
%     era5_wind.csv         / 1cm / 2cm,
%     ppmf_person.csv       / 0cm / 3cm,
%     ppmf_unit.csv         / 1cm / 3cm,
%     psam_h.csv            / 0cm / 4cm,
%     psam_p.csv            / 1cm / 4cm,
%     rea6_precip.csv       / 0cm / 5cm,
%     tlc_canonical.csv     / 1cm / 5cm

\node [txt] at ($(p1)+(0,2.25)$) {Binance (Canonicalized Parquet) Dataset};
\node [txt] at ($(p2)+(0,2.25)$) {ERA5 Flux Dataset};
\node [txt] at ($(p3)+(0,2.25)$) {ERA5 Precip Dataset};
\node [txt] at ($(p4)+(0,2.25)$) {ERA5 Pressure Dataset};
\node [txt] at ($(p5)+(0,2.25)$) {ERA5 Snow Dataset};
\node [txt] at ($(p6)+(0,2.25)$) {ERA5 Wind Dataset};
\node [txt] at ($(p7)+(0,2.25)$) {PPMF Person Dataset};
\node [txt] at ($(p8)+(0,2.25)$) {PPMF Unit Dataset};
\node [txt] at ($(p9)+(0,2.25)$) {PSAM-H Dataset};
\node [txt] at ($(p10)+(0,2.25)$) {PSAM-P Dataset};
\node [txt] at ($(p11)+(0,2.25)$) {REA6 Precip Dataset};
\node [txt] at ($(p12)+(0,2.25)$) {TLC (Canonicalized Parquet) Dataset};

\end{tikzpicture}
}


==> diagrams/function_graph.tex <==
\begin{tikzpicture}[
  node/.style={circle, draw},
  edge/.style={-Stealth},
]

% Nodes
\node[node,                      ] (A1) {};
\node[node, below left =0.5 of A1] (B1) {};
\node[node, below right=0.5 of A1] (C1) {};
\node[node, below left =0.5 of B1] (D1) {};
\node[node, below right=0.5 of B1] (E1) {};
\node[node, below right=0.5 of C1, fill=Blue] (F1) {};

% Edges
\draw[edge] (A1) -- (B1);
\draw[edge] (A1) -- (C1);
\draw[edge] (B1) -- (D1);
\draw[edge] (B1) -- (E1);
\draw[edge] (C1) -- (F1);

% Nodes
\node[node, below      =1.75 of A1] (A2) {};
\node[node, below left =0.5  of A2] (B2) {};
\node[node, below right=0.5  of A2] (C2) {};
\node[node, below left =0.5  of B2] (D2) {};
\node[node, below right=0.5  of B2] (E2) {};
\node[node, below right=0.5  of C2, fill=Dandelion!25] (F2) {};
\node[node, below left =0.5  of F2, fill=Blue] (G2) {};
\node[node, below right=0.5  of F2, fill=Dandelion!25] (H2) {};
\node[node, below      =0.5  of G2, fill=Dandelion!25] (I2) {};
\node[node, below      =0.5  of H2, fill=Dandelion!25] (J2) {};
% Edges
\draw[edge] (A2) -- (B2);
\draw[edge] (A2) -- (C2);
\draw[edge] (B2) -- (D2);
\draw[edge] (B2) -- (E2);
\draw[edge] (C2) -- (F2);
\draw[edge] (F2) -- (G2);
\draw[edge] (F2) -- (H2);
\draw[edge] (G2) -- (I2);
\draw[edge] (H2) -- (J2);

\node [draw, thick, dotted, fit=(F2) (G2) (H2) (I2) (J2), inner sep=2pt] (EXPANSION2) {};

\draw [decorate,decoration={brace,amplitude=0.25cm}]
      (EXPANSION2.north east)
      -- node [midway] (EXPANSION2TOP) {}
      (EXPANSION2.south east);

\draw [densely dashed] (F1) to (EXPANSION2TOP|-F1) to [out=  0, in=  0] ($(EXPANSION2TOP)+(0.25,0)$);

% Nodes
\node[node, below      =3   of A2] (A3) {};
\node[node, below left =0.5 of A3] (B3) {};
\node[node, below right=0.5 of A3] (C3) {};
\node[node, below left =0.5 of B3] (D3) {};
\node[node, below right=0.5 of B3] (E3) {};
\node[node, below right=0.5 of C3] (F3) {};
\node[node, below left =0.5 of F3, fill=Dandelion!25] (G3) {};
\node[node, below right=0.5 of F3] (H3) {};
\node[node, below left =0.5 of G3, fill=Dandelion!25] (I3) {};
\node[node, below right=0.5 of G3, fill=Dandelion!25] (J3) {};
\node[node, below right=0.5 of I3, fill=Dandelion!25] (K3) {};
\node[node, below      =0.5 of K3] (L3) {};
\node[node, below      =0.5 of H3] (M3) {};
% Edges
\draw[edge] (A3) -- (B3);
\draw[edge] (A3) -- (C3);
\draw[edge] (B3) -- (D3);
\draw[edge] (B3) -- (E3);
\draw[edge] (C3) -- (F3);
\draw[edge] (F3) -- (G3);
\draw[edge] (F3) -- (H3);
\draw[edge] (G3) -- (I3);
\draw[edge] (G3) -- (J3);
\draw[edge] (I3) -- (K3);
\draw[edge] (J3) -- (K3);
\draw[edge] (K3) -- (L3);
\draw[edge] (H3) -- (M3);

\node [draw, thick, dotted, fit=(G3) (I3) (J3) (K3), inner sep=2pt] (EXPANSION3) {};

\draw [decorate,decoration={brace,amplitude=0.25cm}]
      (EXPANSION3.south west)
      -- node [midway] (EXPANSION3TOP) {}
      (EXPANSION3.north west);

\draw [densely dashed] (G2) to (EXPANSION3TOP|-G2) to [out=180, in=180] ($(EXPANSION3TOP)+(-0.25,0)$);

\end{tikzpicture}

==> diagrams/pareto_frontiers.tex <==
\scalebox{.7}{

\pgfplotsset{
    openzlplotstyle/.style={
        mark=openzlplotmark,
        color=openzlplotcolor
    },
    zstdplotstyle/.style={
        mark=zstdplotmark,
        color=zstdplotcolor
    },
    xzplotstyle/.style={
        mark=xzplotmark,
        color=xzplotcolor
    },
    zlibplotstyle/.style={
        mark=zlibplotmark,
        color=zlibplotcolor
    },
    bloscplotstyle/.style={
        mark=bloscplotmark,
        color=bloscplotcolor
    },
    parquetplotstyle/.style={
        mark=parquetplotmark,
        color=parquetplotcolor
    },
    algo and cpareto filter/.style n args={2}{
        x filter/.code={%
            \edef\tmpalgo{\thisrow{algorithm}}%
            \edef\tmpalgowanted{#1}%
            \edef\tmpcopt{\thisrow{in_algo_cspeed_frontier}}%
            \edef\tmpdopt{\thisrow{in_algo_dspeed_frontier}}%
            \edef\tmpcoptwanted{#2}%
            \ifx\tmpalgo\tmpalgowanted
                \ifx\tmpcopt\tmpcoptwanted
                \else
                    \def\pgfmathresult{}
                \fi
            \else
                \def\pgfmathresult{}
            \fi
        },
    },
    algo and dpareto filter/.style n args={2}{
        x filter/.code={%
            \edef\tmpalgo{\thisrow{algorithm}}%
            \edef\tmpalgowanted{#1}%
            \edef\tmpcopt{\thisrow{in_algo_cspeed_frontier}}%
            \edef\tmpdopt{\thisrow{in_algo_dspeed_frontier}}%
            \edef\tmpdoptwanted{#2}%
            \ifx\tmpalgo\tmpalgowanted
                \ifx\tmpdopt\tmpdoptwanted
                \else
                    \def\pgfmathresult{}
                \fi
            \else
                \def\pgfmathresult{}
            \fi
        },
    },
    speed chart/.style={
        width=6cm,
        height=5cm,
        % xmode=log,
        % ymode=log,
        x unit=\si{\mebi\byte\per\second},
        y unit=\si{\byte\per\byte},
        log ticks with fixed point,
        xmajorgrids,
        ymajorgrids,
        major grid style={ultra thin, densely dotted, black},
        log basis y=2,
        yminorticks=true,
        legend style={
            at={(0.025,0.05)},
            anchor=south west,
            draw=none,
            fill=none,
            cells={
                anchor=west,
            },
        },
        label style={
            font=\footnotesize,
        },
    },
    cspeed chart/.style={
        speed chart,
        xlabel={Compression Speed},
        ylabel={Compression Ratio},
        % xshift=0.375cm,
        xshift=-.15cm,
        anchor=east,
    },
    dspeed chart/.style={
        speed chart,
        xlabel={Decompression Speed},
        % ylabel={Compression Ratio},
        y unit={},
        yticklabel pos=right,
        % xshift=-0.375cm,
        xshift=.15cm,
        anchor=west,
    },
    speed chart legend/.style={
        % legend style={
        %     overlay,
        %     anchor=center,
        %     at={(node cs:name=pleg,anchor=center)},
        %     draw=none,
        %     fill=none,
        % },
        % legend columns=-1,
    }
}

\begin{tikzpicture}[global]

\coordinate (p1) at (-5.625,   0);
\coordinate (p2) at ( 5.625,   0);
\coordinate (p3) at (-5.625,  -5.5);
\coordinate (p4) at ( 5.625,  -5.5);
\coordinate (p5) at (-5.625, -11);
\coordinate (p6) at ( 5.625, -11);
\coordinate (p7) at ( 0.0  , -16.5);

\def\tmpplots{}%

\edef\legendplot{(p1)}%

\pgfplotsforeachungrouped \tablename / \plotpos in {
    {result_tables/pareto_frontiers/binance_canonical.csv} /(p1),
    {result_tables/pareto_frontiers/era5_precip.csv}       /(p2),
    {result_tables/pareto_frontiers/ppmf_unit.csv}         /(p3),
    {result_tables/pareto_frontiers/tlc_canonical.csv}     /(p4)%
} {

    \eappto\tmpplots{
        \noexpand\begin{semilogxaxis}[
            cspeed chart,
            at=\plotpos
        ]
    }

    \pgfplotsforeachungrouped \algorithm / \algostyle in {
        openzl/openzlplotstyle,
        zstd/zstdplotstyle,
        xz/xzplotstyle,
        zlib/zlibplotstyle
    } {
        \eappto\tmpplots{
            \noexpand\addplot [
                \algostyle,
                mark options={
                    scale=0.75
                },
                algo and cpareto filter={\algorithm}{True},
            ] table [
                x expr={\noexpand\thisrow{compress_speed_mbps}},
                y expr={\noexpand\thisrow{compression_ratio}},
                col sep=comma,
                row sep=newline,
            ] {\tablename};

            \noexpand\addplot [
                \algostyle,
                only marks,
                forget plot,
                mark options={
                    scale=0.75
                },
                algo and cpareto filter={\algorithm}{False},
            ] table [
                x expr={\noexpand\thisrow{compress_speed_mbps}},
                y expr={\noexpand\thisrow{compression_ratio}},
                col sep=comma,
                row sep=newline,
            ] {\tablename};
        }
    }

    \eappto\tmpplots{
        \noexpand\end{semilogxaxis}
    }

    \eappto\tmpplots{
        \noexpand\begin{semilogxaxis}[
            dspeed chart,
            \ifx\plotpos\legendplot%
                speed chart legend,
            \fi%
            at=\plotpos
        ]
    }

    \pgfplotsforeachungrouped \algorithm / \algostyle in {
        openzl/openzlplotstyle,
        zstd/zstdplotstyle,
        xz/xzplotstyle,
        zlib/zlibplotstyle
    } {
        \eappto\tmpplots{
            \noexpand\addplot [
                \algostyle,
                mark options={
                    scale=0.75
                },
                algo and dpareto filter={\algorithm}{True},
            ] table [
                x expr={\noexpand\thisrow{decompress_speed_mbps}},
                y expr={\noexpand\thisrow{compression_ratio}},
                col sep=comma,
                row sep=newline,
            ] {\tablename};

            \noexpand\addplot [
                \algostyle,
                only marks,
                forget plot,
                mark options={
                    scale=0.75
                },
                algo and dpareto filter={\algorithm}{False},
            ] table [
                x expr={\noexpand\thisrow{decompress_speed_mbps}},
                y expr={\noexpand\thisrow{compression_ratio}},
                col sep=comma,
                row sep=newline,
            ] {\tablename};

            % \show\plotpos
            % \show\legendplot

            \ifx\plotpos\legendplot%
                \noexpand\addlegendentry{\noexpand\tt\noexpand\footnotesize\algorithm};
            \fi
        }
    }

    \eappto\tmpplots{
        \noexpand\end{semilogxaxis}
    }

}

\tmpplots

\node [txt] at ($(p1)+(0,2.25)$) {Binance (Canonicalized Parquet) Dataset};
\node [txt] at ($(p2)+(0,2.25)$) {ERA5 Precip Dataset};
\node [txt] at ($(p3)+(0,2.25)$) {PPMF Unit Dataset};
\node [txt] at ($(p4)+(0,2.25)$) {TLC (Canonicalized Parquet) Dataset};

\end{tikzpicture}
}


==> diagrams/tokenize.tex <==
\begin{tikzpicture}[]
    \node [shape=rectangle,fill=orange!20, align=center](table1) at (0.0,0.0) {
            $\mu$ \\
            \begin{tabular}{c|c|c|c|c|c|c} \toprule
                \verb|alice| & \verb|bob| & \verb|bob| & \verb|eve| & \verb|alice| & \verb|bob| & \verb|alice|\\
                \bottomrule
            \end{tabular}
        };
    \node [shape=rectangle,fill=blue!20, align=center](table2) at (-1.0,-2.0) {
            $\nu$ \\
            \begin{tabular}{c|c|c|c|c|c|c} \toprule
                0 & 1 & 1 & 2 & 0 & 1 & 0\\
                \bottomrule
            \end{tabular}
        };
    \node [shape=rectangle,fill=blue!20, align=center](table3) at (3.0,-2.0) {
            $\alpha$ \\
            \begin{tabular}{c} \toprule
                \verb|alice|\\ \midrule
                \verb|bob|\\ \midrule
                \verb|eve|\\
                \bottomrule
            \end{tabular}
        };
    \draw [thin, -Stealth] (table1) -- (table2);
    \draw [thin, -Stealth] (table1) -- (table3);
\end{tikzpicture}

==> diagrams/tokenize_compressor.tex <==
\begin{tikzpicture}[]
    \node [shape=rectangle, draw, fill=white, align=center](ROOT) at (2.0,1.5) {};
    \node [shape=ellipse, draw, fill=white, align=center](TOK) at (2.0,0.0) {
        \verb|tokenize|
    };
    \node [shape=ellipse, draw, fill=white, align=center](HUFF) at (0.0,-1.5) {
            \verb|huffman|
    };
    \node [shape=ellipse, draw, fill=white, align=center](LZ77) at (4.0,-1.5) {
        \verb|LZ77|
    };
    \node [shape=rectangle, draw, fill=white, align=center](store1) at (0.0, -2.5) {};
    \node [shape=rectangle, draw, fill=white, align=center](store2) at (4.0, -2.5) {};
    \draw [thin, -Stealth] (ROOT) -- (TOK) node [midway, fill=orange!20] {$\mu$};
    \draw [thin, -Stealth] (TOK) -- (HUFF) node [midway, fill=blue!20] {$\nu$};
    \draw [thin, -Stealth] (TOK) -- (LZ77) node [midway, fill=blue!20] {$\alpha$};
    \draw [thin, -Stealth] (HUFF) -- (store1);
    \draw [thin, -Stealth] (LZ77) -- (store2);
\end{tikzpicture}

==> diagrams/training_workflow.tex <==
\begin{tikzpicture}
    \node [draw, fill=white] (INPUT1) {Inputs};
    \node [draw, fill=white, below right=0.0625 of INPUT1.center, anchor=center] (INPUT2) {Inputs};
    \node [draw, fill=white, below right=0.0625 of INPUT2.center, anchor=center] (INPUT3) {Inputs};
    \node [draw, fill=white, below right=0.0625 of INPUT3.center, anchor=center] (INPUTS) {Inputs};
    
    \node [draw, fill=white, right=3.5 of INPUT1] (OUTPUT1) {Outputs};
    \node [draw, fill=white, below right=0.0625 of OUTPUT1.center, anchor=center] (OUTPUT2) {Outputs};
    \node [draw, fill=white, below right=0.0625 of OUTPUT2.center, anchor=center] (OUTPUT3) {Outputs};
    \node [draw, fill=white, below right=0.0625 of OUTPUT3.center, anchor=center] (OUTPUTS) {Outputs};
    
    \node [below left=0.1875 and 1 of INPUTS, inner sep=0pt] (LINE_LEFT) {};
    \node [below right=0.1875 and 0.5 of OUTPUTS, inner sep=0pt] (LINE_RIGHT) {};
    
    \draw [dotted] (LINE_LEFT) -- (LINE_RIGHT);
    
    \node [txt, tiny, above right=0.0625 and 0 of LINE_LEFT, inner sep=0pt] {online};
    \node [txt, tiny, below right=0.0625 and 0 of LINE_LEFT, inner sep=0pt] {offline};
    
    \coordinate (MID) at ($(INPUT1)!.5!(OUTPUT1)$);
    
    \node [draw, fill=white, right=0.125 of MID, anchor=center] (COMPRESSOR1) {Compressions};
    \node [draw, fill=white, below right=0.0625 of COMPRESSOR1.center, anchor=center] (COMPRESSOR2) {Compressions};
    \node [draw, fill=white, below right=0.0625 of COMPRESSOR2.center, anchor=center] (COMPRESSOR3) {Compressions};
    \node [draw, fill=white, below right=0.0625 of COMPRESSOR3.center, anchor=center] (COMPRESSORS) {Compressions};
    
    \draw [->] (INPUTS) -- (COMPRESSOR1.west|-COMPRESSORS.west);
    
    \draw [->] (COMPRESSORS) -- (OUTPUT1.west|-OUTPUTS.west);
    
    \coordinate (TRAINER_MID) at ($(INPUTS)!.5!(COMPRESSORS)$);
    
    \node [draw, fill=white, below=1 of TRAINER_MID, anchor=center] (TRAINER) {Trainer};
    
    \draw [->]
          (INPUTS)
          -- node [txt, tiny, pos=0.67, fill=white, inner sep=0pt] {samples}
          ([yshift=0.075cm]INPUTS|-TRAINER)
          --
          ([yshift=0.075cm]TRAINER.west);
    \draw [->]
          (TRAINER)
          --
          (COMPRESSORS|-TRAINER)
          -- node [txt, tiny, pos=0.33, fill=white, inner sep=0pt] {config}
          (COMPRESSORS);
    
    \node [txt, tiny, inner sep=0pt] at ($(TRAINER.west)+(-1.25,-.075)$) (PROFILE) {compressor};
    \draw [->] (PROFILE) -- ($(TRAINER.west)+(0,-.075)$);
\end{tikzpicture}
